Pack, Remove, Reserve -- Online Knapsack with Second Thoughts

We study the online proportional knapsack problem with two paid forms of recourse. Items arrive one by one and must be handled immediately, without knowledge of the future: an algorithm may pack an item $x$, reject it, or reserve it for possible later use at proportional cost $\alpha x$; additionally, it may at any time remove previously packed items, at proportional cost $\beta y$ for each removed item $y$. Reservation and removal have each been analyzed in isolation, but their combination raises a natural question: is the better of the two mechanisms always optimal on its own, or is there a region in the parameter space spanned by $\alpha$ and $\beta$ in which they genuinely enter into a symbiosis? So far, this question has only been answered for the special case of free removal ($\beta = 0$), leaving the vast majority of the parameter space unexplored. We close this gap, determining matching upper and lower bounds on the competitive ratio for every pair of cost parameters $(\alpha, \beta)$ and revealing three qualitatively different regimes. In some regions, reservation alone already achieves the optimal ratio; in others, removal alone does. However, most interestingly, in the heart of the parameter space lies a symbiosis region in which combining both mechanisms is strictly better than either one on its own. The optimal algorithm in the symbiosis region is a natural blend of the two known single-mechanism strategies: postponing commitment by reserving until a threshold is reached, then packing greedily and revising via removal.

==> Figures/cknaprem.tex <==
\begin{tikzpicture}[scale=\cplotscale]
	\begin{axis}[
        cplotsettings,
        % ticks
        xtick={0, 0.5, 1},
        xticklabels={$0$, $0.5$, $1$},
        ytick={0, 1, 1.618, 2},
        yticklabels={$0$, $1$, $\varphi$, $2$},
        % axis labels
        xlabel={removal cost factor $\beta$},
        ylabel={$\cknaprem (\beta)$}
        ]
        
		\node[
            cnodesettings
        ] at (axis cs:{0},{1.618}) {};

        \addplot[
            clinesettings,
            domain=0:0.5
        ]{2};
        
        \addplot[
            clinesettings,
            domain=0.5:\cplotxmax
        ]{(1 + x + sqrt(x^2 + 2*x + 5))/2};
	\end{axis}
\end{tikzpicture}

==> Figures/cknapres.tex <==
\begin{tikzpicture}[scale=\cplotscale]
	\begin{axis}[
        cplotsettings,
        % ticks
        xtick={0, 0.25, 0.414, 0.618, 1},
        xticklabels={$0$, $0.25$, $\sqrt{2} - 1$, $\varphi - 1$, $1$},
        ytick={0, 1, 2},
        yticklabels={$0$, $1$, $2$},
        % axis labels
        xlabel={reservation cost factor $\alpha$},
        ylabel={$\cknapres (\alpha)$}
        ]
        
		\node[
            black!80,
            circle,
            fill,
            inner sep=1pt
        ] at (axis cs:{0},{1}) {};

        \addplot[
            clinesettings,
            domain=0:0.25
        ]{2};
        
        \addplot[
            clinesettings,
            domain=0.25:0.414
        ]{(1 + sqrt(5 - 4*x))/(2 - 2*x)};

        \addplot[
            clinesettings,
            domain=0.414:0.618
        ]{2 + x};

        \addplot[
            clinesettings,
            domain=0.618:1,
            samples=200,
            restrict y to domain=0:\cplotymax
        ]{1/(1 - x)};
	\end{axis}
\end{tikzpicture}

==> Figures/equilibrium_border.tex <==
\begin{tikzpicture}
	\begin{axis}[
        splotsettings,
        % ticks
        xtick={0, 0.25, 0.414, 0.618, 1},
        xticklabels={$0$, \sfrac{1}{4}, $\sqrt{2} - 1$, $\varphi - 1$, $1$},
        ytick={0, 0.5, 1, 2.236-1},
        yticklabels={$0$, \sfrac{1}{2}, $1$, $\sqrt{5} - 1$},
        % axis labels
        xlabel={reservation cost factor $\alpha$},
        ylabel={removal cost factor $\beta$}
        ]

        \addplot[
            sequilinesettings,
            domain=0.25:0.414
        ]{(x*(sqrt(5 - 4*x) + 1))/(2*(1 - x))};

        \addplot[
            sequilinesettings,
            domain=0.414:0.618
        ]{(x^2 + 3*x + 1)/(x + 2)};

        \addplot[
            sequilinesettings,
            domain=0.618:1,
            restrict y to domain=0:\splotymax,
            samples=1000
        ]{(-x^2 + 3*x - 1)/(1 - x)};

        \addplot[
            name path=upper,
            sequilinesettings,
            domain=0:0.25
        ]{0.5};

        \addplot[
            sequilinesettings
        ] coordinates {(0.25,0) (0.25,0.5)};
        
        \addplot[
            name path=xaxis,
            draw=none,
            domain=0:0.25
        ]{0};

        \addplot[
            sequiregionsettings
        ] fill between[
            of=upper and xaxis
        ];
	\end{axis}
\end{tikzpicture}

==> Figures/lbequi.tex <==
\begin{tikzpicture}[
    font=\large,
    >=Latex
]
    \def\rejdist{3cm}
    \def\resdist{4cm}
    % --------------------------------------------------
    % item definitions
    % --------------------------------------------------
    \node[itemsettings] (x1)
        {$x_1 \da \frac{3 + \beta - \sqrt{\beta^2 + 2 \beta + 5}}{2 (1 + \beta)}$};
    \node[itemsettings, 
          ifpack=x1] (x2)
        {$x_2 \da 1 - x_1 + \varepsilon$};
    \node[itemsettings, 
          ifpack=x2] (x3)
        {$x_3 \da 1 - x_1$};
    
    % --------------------------------------------------
    % leaf explainations
    % --------------------------------------------------
    % x1 leafs
    \node[leafsettings,
          ifreject=x1] (x1rej)
        {$c = \infty$};
    \node[leafsettings,
          ifreserve=x1] (x1res)
        {$c = \frac{x_1}{x_1 - \alpha x_1}$};
    % x2 leafs
    % \node[leafsettings,
    %       leftfar=x2] (x2pack)
    %     {$x_1 + x_2 > 1$};
    \node[leafsettings,
          ifreject=x2] (x2rej)
        {$c = \frac{x_2}{x_1}$};
    \node[leafsettings,
          ifreserve=x2] (x2res)
        {$c = \min \left( \frac{x_2}{x_1 - \alpha x_2}, \frac{x_2}{x_2 - \alpha x_2 - \beta x_1} \right)$};
    % x3 leafs
    \node[leafsettings,
          ifreject=x3] (x3rej)
        {$c = \frac{1}{x_2 - \beta x_1}$};
    % \node[leafsettings,
    %       rightclose=x3] (x3rem)
    %     {$c = \frac{1}{x_3 - \beta (x_1 + x_2)}$};
    % \node[leafsettings,
    %       below1=x3] (x3pack)
    %     {$x_2 + x_3 > 1$};
    % \node[leafsettings,
    %       ifpack=x3] (x3pack)
    %     {$c = \frac{1}{x_3 - \beta (x_1 + x_2)}$};

    % --------------------------------------------------
    % arrows
    % --------------------------------------------------
    % x1
    \draw[rejarr] (x1.west) -| (x1rej.north);
    \draw[resarr] (x1.east) -| (x1res.north);
    \draw[packarr] (x1.south) -- (x2.north);
    % x2
    % \draw[packimparr] (x2.west) -| (x2pack.north);
    \draw[rejarr] (x2.west) -| (x2rej.north);
    \draw[resarr] (x2.east) -| (x2res.north);
    \draw[packarr] (x2.south) -- (x3.north);
    % x3
    \draw[rejarr] (x3.west) -| (x3rej.north);
    % \draw[remarr] (x3.east) -| (x3rem.north);
    % \draw[packarr] (x3.south) -- (x3pack.north);
    % \draw[resarr] (x3.south) to[out=-90, in=180] (x3rem.west);
\end{tikzpicture}

==> Figures/lbreslow.tex <==
\begin{tikzpicture}[
    font=\large,
    >=Latex
]
    \def\rejdist{3cm}
    \def\resdist{4cm}
    
    % --------------------------------------------------
    % item definitions
    % --------------------------------------------------
    % x-lane
    \node[itemsettings] (x1)
        % {$x_1 \da \frac{2}{3 + \sqrt{5 - 4 \alpha}} + \varepsilon$};
        {$x_1\da \valname_1+\eps$};
    \node[itemsettings, 
          ifpack=x1] (x2)
        {$x_2 \da \lowerbound\cdot\valname_1$};
    \node[itemsettings,
          ifpack=x2] (f1)
        {$1$};
    % y-lane
    \node[itemsettings,
          ifreservedepth3=x1] (y1)
        % {$y_1 \da 1 - x_1 + \varepsilon$};
        {$y_1 \da \valname_2$};
    \node[itemsettings,
          ifpack=y1] (f2)
        {$1$};
    % z-lane
    \node[itemsettings,
          ifreservedepth2=y1,
          xshift=1cm] (z1)
        % {$z_1 \da \frac{\alpha + \sqrt{4 (\valname_2 - \alpha) + \alpha^2}}{2}$};
        {$z_1 \da \valname_3$};
    \node[itemsettings,
          ifpack=z1] (f3)
        {$1$};
    
    % --------------------------------------------------
    % leaf explainations
    % --------------------------------------------------
    % x1 leaf
    \node[leafsettings,
          ifreject=x1] (x1rej)
        {$c = \infty$};
    % x2 leafs
    % \node[leafsettings,
    %       leftfar=x2] (x2pack)
    %     {$x_1 + x_2 > 1$};
    \node[leafsettings,
          ifreject=x2] (x2rej)
        {$c = \frac{x_2}{x_1}$};
    \node[leafsettings,
          anchor=west,
          below right = 0.5cm and 1.7cm of x2.east] (x2res)
        {$c = \min \left( \frac{x_2}{x_1 - \alpha x_2}, \frac{x_2}{x_2 - \alpha x_2 - \beta x_1} \right)$};
    % f1 leafs
    \node[leafsettings,
          ifreject=f1] (f1rej)
        {$c \geq \frac{1}{x_2 - \beta x_1}$};
    % \node[leafsettings,
    %       ifpack=f1] (f1pack)
    %     {$x_2 + 1 > 1$};
    \node[leafsettings,
          ifpack=f1] (f1pack)
        {$c \geq \frac{1}{1 - \beta \cdot(x_1 + x_2)}$};
    % y1 leaf
    \node[leafsettings,
          ifreject=y1] (y1rej)
        {$c = \frac{y_1}{x_1 - \alpha x_1}$};
    % f2 leafs
    % \node[leafsettings,
    %       ifpack=f2] (f2pack)
    %     {$y_1 + 1 > 1$};
    \node[leafsettings,
          ifreject=f2] (f2rej)
        {$c \geq \frac{1}{y_1 - \alpha x_1}$};
    \node[leafsettings,
          ifpack=f2] (f2pack)
        {$c \geq \frac{1}{1 - \alpha x_1 - \beta y_1}$};
    % z1 leafs
    \node[leafsettings,
          ifreject=z1] (z1rej)
        {$c = \frac{z_1}{y_1 - \alpha \cdot(x_1 + y_1)}$};
    \node[leafsettings,
          ifreserve=z1] (z1res)
        {$c = \frac{z_1}{z_1 - \alpha \cdot(x_1 + y_1 + z_1)}$};
    % f3 leafs
    \node[leafsettings,
          ifreject=f3] (f3rej)
        {$c \geq \frac{1}{z_1 - \alpha \cdot(x_1 + y_1)}$};
    \node[leafsettings,
          ifpack=f3] (f3pack)
        {$c \geq \frac{1}{1 - \alpha \cdot(x_1 + y_1) - \beta z_1}$};
    % \node[leafsettings,
    %       ifpack=f3] (f3pack)
    %     {$z_1 + 1 > 1$};

    % --------------------------------------------------
    % arrows
    % --------------------------------------------------
    % x1
    \draw[rejarr] (x1.west) -| (x1rej.north);
    \draw[packarr] (x1.south) -- (x2.north);
    \draw[resarr] (x1.east) -| (y1.north);
    % x2
    % \draw[packimparr] (x2.west) -| (x2pack.north);
    \draw[rejarr] (x2.west) -| (x2rej.north);
    \draw[resarr over] (x2.east) -| (x2res.north);
    % \draw[remarr] (x2.south) -- (f1.north);
    \draw[packarr] (x2.south) -- (f1.north);
    % f1
    \draw[rejarr] (f1.west) -| (f1rej.north);
    % \draw[packimparr] (f1.south) -- (f1pack.north);
    % \draw[remarr] (f1.east) -| (f1rem.north);
    \draw[packarr] (f1.south) -| (f1pack.north);
    % \draw[resarr] (f1.south) to[out=-90, in=20] (f1rej.east);
    % \draw[resarr] (f1.south) to[out=-90, in=160] (f1rem.west);
    % y1
    \draw[rejarr] (y1.west) -| (y1rej.north);
    \draw[packarr] (y1.south) -- (f2.north);
    \draw[resarr] (y1.east) -| (z1.north);
    % f2
    % \draw[packimparr] (f2.south) -- (f2pack.north);
    \draw[rejarr] (f2.west) -| (f2rej.north);
    % \draw[remarr] (f2.east) -| (f2rem.north);
    \draw[packarr] (f2.south) -| (f2pack.north);
    % \draw[resarr] (f2.south) to[out=-90, in=20] (f2rej.east);
    % \draw[resarr] (f2.south) to[out=-90, in=160] (f2rem.west);
    % z1
    \draw[rejarr] (z1.west) -| (z1rej.north);
    \draw[packarr] (z1.south) -- (f3.north);
    \draw[resarr] (z1.east) -| (z1res.north);
    % f3
    \draw[rejarr] (f3.west) -| (f3rej.north);
    % \draw[remarr] (f3.east) -| (f3rem.north);
    \draw[packarr] (f3.south) -| (f3pack.north);
    % \draw[packimparr] (f3.south) -- (f3pack.north);
    % \draw[resarr] (f3.south) to[out=-90, in=20] (f3rej.east);
    % \draw[resarr] (f3.south) to[out=-90, in=160] (f3rem.west);

    % --------------------------------------------------
    % labels
    % --------------------------------------------------
    % \newcommand{\reservationCaseYi}{1}
    % \newcommand{\reservationCasePackYi}{2}
    % \newcommand{\reservationCaseRejectYi}{3}
    % \newcommand{\reservationCaseReserveYi}{4}
    % \newcommand{\reservationCaseRejectFinali}{5}
    % \newcommand{\reservationCasePackFinali}{6}
    % \newcommand{\reservationCaseRejectYi}{7}
    % \newcommand{\reservationCaseRejectFinalii}{8}
    % \newcommand{\reservationCasePackFinalii}{9}
    % \newcommand{\reservationCaseZi}{10}
    % \newcommand{\reservationCaseRejectZi}{11}
    % \newcommand{\reservationCaseReserveZi}{12}
    % \newcommand{\reservationCaseRejectFinaliii}{13}
    % \newcommand{\reservationCasePackFinaliii}{14}


    
    \node[numbersettings, slightlyaboveleft=x2] {\reservationCaseXii};
    \node[numbersettings, slightlyaboveleft=f1] {\reservationCasePackXii};
    \node[numbersettings, slightlyaboveleft=x2rej] {\reservationCaseRejectXii};
    \node[numbersettings, slightlyaboveleft=f1rej] {\reservationCaseRejectFinali};
    \node[numbersettings, slightlyaboveright=f1pack] {\reservationCasePackFinali};
    \node[numbersettings, slightlyaboveright=x2res] {\reservationCaseReserveXii};
    \node[numbersettings, slightlyaboveleft=y1rej] {\reservationCaseRejectYi};
    \node[numbersettings, slightlyaboveleft=f2rej] {\reservationCaseRejectFinalii};
    \node[numbersettings, slightlyaboveright=f2pack] {\reservationCasePackFinalii};
    \node[numbersettings, slightlyaboveleft=z1] {\reservationCaseZi}; 
    \node[numbersettings, slightlyaboveleft=z1rej] {\reservationCaseRejectZi};
    \node[numbersettings, slightlyaboveright=z1res] {\reservationCaseReserveZi};
    \node[numbersettings, slightlyaboveleft=f3rej] {\reservationCaseRejectFinaliii};
    \node[numbersettings, slightlyaboveright=f3pack] {\reservationCasePackFinaliii};

\end{tikzpicture}

==> Figures/lbresmid.tex <==
\begin{tikzpicture}[
    font=\large,
    >=Latex
]
    \def\rejdist{2.5cm}
    \def\resdist{3cm}
    % --------------------------------------------------
    % item definitions
    % --------------------------------------------------
    % x-lane
    \node[itemsettings] (x1)
        {$x_1 \da \frac{1}{2 + \alpha}$};
    \node[itemsettings, 
          ifpack=x1] (x2)
        {$1$};
    % y-lane
    \node[itemsettings,
          ifreservedepth2=x1] (y1)
        {$y_1 \da 1 - x_1 + \varepsilon$};
    \node[itemsettings,
          ifpack=y1] (y2)
        {$1$};
    
    % --------------------------------------------------
    % leaf explainations
    % --------------------------------------------------
    % x1 leaf
    \node[leafsettings,
          ifreject=x1] (x1rej)
        {$c = \infty$};
    % x2 leafs
    \node[leafsettings,
          ifreject=x2] (x2rej)
        {$c \geq \frac{1}{x_1}$};
    \node[leafsettings,
          ifpack=x2] (x2pack)
        {$c \geq \frac{1}{1 - \beta x_1}$};
    % y1 leafs
    \node[leafsettings,
          ifreject=y1] (y1rej)
        {$c = \frac{y_1}{x_1 - \alpha x_1}$};
    \node[leafsettings,
          ifreserve=y1] (y1res)
        {$c = \frac{y_1}{y_1 - \alpha\cdot (x_1 + y_1)}$};
    % y2 leafs
    \node[leafsettings,
          ifpack=y2] (y2pack)
        {$c \geq \frac{1}{1 - \alpha x_1 - \beta y_1}$};
    \node[leafsettings,
          ifreject=y2] (y2rej)
        {$c \geq \frac{1}{y_1 - \alpha x_1}$};
    % --------------------------------------------------
    % arrows
    % --------------------------------------------------
    % x1
    \draw[rejarr] (x1.west) -| (x1rej.north);
    \draw[packarr] (x1.south) -- (x2.north);
    \draw[resarr] (x1.east) -| (y1.north);
    % x2
    \draw[rejarr] (x2.west) -| (x2rej.north);
    \draw[packarr] (x2.south) -- (x2pack.north);
    % y1
    \draw[rejarr] (y1.west) -| (y1rej.north);
    \draw[packarr] (y1.south) -- (y2.north);
    \draw[resarr] (y1.east) -| (y1res.north);
    % y2
    \draw[packarr] (y2.south) -- (y2pack.north);
    \draw[rejarr] (y2.west) -| (y2rej.north);
\end{tikzpicture}

==> Figures/lbsym.tex <==
\begin{tikzpicture}[
    font=\large,
    >=Latex
]
    \def\rejdist{3cm}
    \def\resdist{3.5cm}
    
    % --------------------------------------------------
    % item definitions
    % --------------------------------------------------
    % x-lane
    \node[itemsettings] (x1)
        {$x_1 \da \frac{1-\fo}{1+\alpha} + \eps$};
    \node[itemsettings, 
          ifpack=x1] (x2)
        {$x_2 \da \fo + \beta x_1$};
    \node[itemsettings,
          ifpack=x2] (x3)
        {$x_3 \da 1 - x_1$};
    % y-lane
    \node[itemsettings,
          ifreservedepth3=x1] (y1)
        {$y_1 \da 1 - x_1 + \eps$};
    \node[itemsettings,
          ifpack=y1] (y2)
        {$y_2 \da 1 - x_1$};
    % z-lane
    \node[itemsettings,
          ifreservedepth2=y1] (z1)
        {$z_1 \da \fo + \alpha\cdot (x_1 + y_1)$};
    \node[itemsettings,
          ifpack=z1] (z2)
        {$z_2 \da 1 - y_1$};
    
    % --------------------------------------------------
    % leaf explainations
    % --------------------------------------------------
    % x1 leaf
    \node[leafsettings,
          ifreject=x1] (x1rej)
        {$c = \infty$};
    % x2 leafs
    % \node[leafsettings,
    %       leftfar=x2] (x2pack)
    %     {$x_1 + x_2 > 1$};
    \node[leafsettings,
          ifreject=x2] (x2rej)
        {$c = \frac{x_2}{x_1}$};
    \node[leafsettings,
            anchor=west,
          below right = 0.5cm and 1.7cm of x2.east] (x2res)
        {$c = \min \left( \frac{x_2}{x_1 - \alpha x_2}, \frac{x_2}{x_2 - \alpha x_2 - \beta x_1} \right)$};
    % x3 leafs
    \node[leafsettings,
          ifreject=x3] (x3rej)
        {$c \geq \frac{1}{x_2 - \beta x_1}$};
    % \node[leafsettings,
    %       ifpack=x3] (x3pack)
        % {$x_2 + x_3 > 1$};
    \node[leafsettings,
          ifpack=x3] (x3pack)
        {$c \geq \frac{1}{x_3 - \beta \cdot(x_1 + x_2)}$};
    % y1 leafs
    \node[leafsettings,
          ifreject=y1] (y1rej)
        {$c = \frac{y_1}{x_1 - \alpha x_1}$};
    \node[leafsettings,
          anchor=west, below right = 1cm and 3cm of y1.east] (y1res)
        {$c = \frac{y_1}{y_1 - \alpha\cdot (x_1 +y_1)}$};
            
    % y2 leafs
    % \node[leafsettings,
    %       ifpack=y2] (y2pack)
    %     {$y_1 + y_2 > 1$};
    \node[leafsettings,
          ifreject=y2] (y2rej)
        {$c \geq \frac{1}{y_1 - \alpha x_1}$};
    \node[leafsettings,
          ifpack=y2] (y2pack)
        {$c \geq \frac{1}{1 - \alpha x_1 - \beta y_1}$};
    % z1 leafs
    \node[leafsettings,
          ifreserve=z1] (z1res)
        {$c = \frac{z_1}{z_1 - \alpha\cdot (x_1 + y_1 + z_1)}$};
    \node[leafsettings,
          ifreject=z1] (z1rej)
        {$c = \frac{z_1}{y_1 - \alpha \cdot(x_1 + y_1)}$};
    % z2 leafs
    \node[leafsettings,
          ifreject=z2] (z2rej)
        {$c \geq \frac{1}{z_1 - \alpha \cdot(x_1 + y_1)}$};
    % \node[leafsettings,
    %       ifpack=z2] (z2pack)
    %     {$z_1 + z_2 > 1$};
    \node[leafsettings,
          ifpack=z2] (z2pack)
        {$c \geq \frac{1}{1 - \alpha \cdot(x_1 + y_1) - \beta z_1}$};


    % ---------------
    % case distinctions
    % --------------

    \node[at=(y1.east), yshift=0.1cm] (y1uppereast) {};
    \node[at=(y1.east), yshift=-0.1cm] (y1lowereast) {};
    \node[at=(y1uppereast), anchor=south west, color=ReserveColor, font=\normalsize] {$\alpha\geq 1/3$};
    \node[at=(y1lowereast), anchor=north west, color=ReserveColor, font=\normalsize] {$\alpha< 1/3$};
    
    % --------------------------------------------------
    % arrows
    % --------------------------------------------------
    % x1
    \draw[rejarr] (x1.west) -| (x1rej.north);
    \draw[packarr] (x1.south) -- (x2.north);
    \draw[resarr] (x1.east) -| (y1.north);
    % x2
    % \draw[packimparr] (x2.west) -| (x2pack.north);
    \draw[rejarr] (x2.west) -| (x2rej.north);
    \draw[resarr over] (x2.east) -| (x2res.north);
    \draw[packarr] (x2.south) -- (x3.north);
    % x3
    \draw[rejarr] (x3.west) -| (x3rej.north);
    % \draw[packimparr] (x3.south) -- (x3pack.north);
    \draw[packarr] (x3.south) -- (x3pack.north);
    % \draw[resarr] (x3.south) to[out=-90, in=0] (x3rej.east);
    % \draw[resarr] (x3.south) to[out=-90, in=180] (x3rem.west);
    % y1
    \draw[rejarr] (y1.west) -| (y1rej.north);
    \draw[packarr] (y1.south) -- (y2.north);
    \draw[resarr] (y1lowereast) -| (z1.north);
    % y2
    % \draw[packimparr] (y2.south) -- (y2pack.north);
    \draw[rejarr] (y2.west) -| (y2rej.north);
    \draw[packarr] (y2.south) -- (y2pack.north);
    \draw[resarr] (y1uppereast) -| (y1res.north);
    % \draw[resarr] (y2.south) to[out=-90, in=0] (y2rej.east);
    % \draw[resarr] (y2.south) to[out=-90, in=180] (y2rem.west);
    % z1
    \draw[rejarr] (z1.west) -| (z1rej.north);
    \draw[resarr] (z1.east) -| (z1res.north);
    \draw[packarr] (z1.south) -- (z2.north);
    % z2
    % \draw[packimparr] (z2.south) -- (z2pack.north);
    \draw[rejarr] (z2.west) -| (z2rej.north);
    \draw[packarr] (z2.south) -- (z2pack.north);
    % \draw[resarr] (z2.south) to[out=-90, in=0] (z2rej.east);
    % \draw[resarr] (z2.south) to[out=-90, in=180] (z2rem.west);


     % --------------------------------------------------
    % labels
    % --------------------------------------------------

    \node[numbersettings, slightlyaboveleft=x2] {\symbiosisCaseXii};
    \node[numbersettings, slightlyaboveleft=x2rej] {\symbiosisCaseRejectXii};
    \node[numbersettings, slightlyaboveright=x2res] {\symbiosisCaseReserveXii};
    % \node[numbersettings, slightlyaboveleft=x3] {\symbiosisCaseXiii};
    \node[numbersettings, slightlyaboveleft=x3rej] {\symbiosisCaseRejectXiii};
    \node[numbersettings, slightlyaboveleft=x3pack] {\symbiosisCasePackXiii};
    \node[numbersettings, slightlyaboveleft=y2] {\symbiosisCaseYii};
    \node[numbersettings, slightlyaboveleft=y1rej] {\symbiosisCaseRejectYi};
    \node[numbersettings, slightlyaboveleft=y2rej] {\symbiosisCaseRejectYii};
    \node[numbersettings, slightlyaboveleft=y2pack] {\symbiosisCasePackYii};
    \node[numbersettings, slightlyaboveleft=z1] {\symbiosisCaseZi};
    \node[numbersettings, slightlyaboveleft=z1rej] {\symbiosisCaseRejectZi};
    \node[numbersettings, slightlyaboveright=z1res] {\symbiosisCaseReserveZi};
    \node[numbersettings, slightlyaboveright=y1res] {\symbiosisCaseReserveYi};
    % \node[numbersettings, slightlyaboveleft=z2] {\symbiosisCaseZii};
    \node[numbersettings, slightlyaboveleft=z2rej] {\symbiosisCaseRejectZii};
    \node[numbersettings, slightlyaboveleft=z2pack] {\symbiosisCasePackZii};


\end{tikzpicture}

==> Figures/lbsymtriv.tex <==
\begin{tikzpicture}[
    font=\large,
    >=Latex
]
    \def\rejdist{3cm}
    \def\resdist{4.5cm}
    
    % --------------------------------------------------
    % item definitions
    % --------------------------------------------------
    % x-lane
    \node[itemsettings] (x1)
        {$x_1 \da \frac{1-\alpha}{2-\alpha}$};
    \node[itemsettings, ifpack=x1] (x2)
        {$x_2\da 1-x_1+\eps$};
    \node[itemsettings, ifpack=x2] (x3)
        {$x_3\da 1-x_1$};

    % --------------------------------------------------
    % leaf explainations
    % --------------------------------------------------
    % x1 leaf
    \node[leafsettings,
          ifreject=x1] (x1rej)
        {$c = \infty$};
    \node[leafsettings,
          ifreserve=x1] (x1res)
        {$c = \frac{1}{1-\alpha}$};
    \node[leafsettings,
          ifreject=x2] (x2rej)
        {$c = \frac{x_2}{x_1}$};
    \node[leafsettings,
          ifreserve=x2] (x2res)
        {$c = \min\Big(\frac{x_2}{x_1-\alpha\cdot x_2},\frac{x_2}{x_2-\beta\cdot x_2-\alpha\cdot x_1}\Big)$};
    \node[leafsettings, 
            ifreject=x3] (x3rej)
        {$c=\frac{1}{x_2-\beta\cdot x_1}$};
    % \node[leafsettings,
    %     below1=x3] (x3pack)
    %     {$c=\frac{1}{1+x_3-\beta\cdot (x_1+x_2)}$};

     % --------------------------------------------------
    % arrows
    % --------------------------------------------------
    % x1
    \draw[rejarr] (x1.west) -| (x1rej.north);
    \draw[packarr] (x1.south) -- (x2.north);
    \draw[resarr] (x1.east) -| (x1res.north);
    % x2
    \draw[rejarr] (x2.west) -| (x2rej.north);
    \draw[packarr] (x2.south) -- (x3.north);
    \draw[resarr] (x2.east) -| (x2res.north);
    % x3
    \draw[rejarr] (x3.west) -| (x3rej.north);
    \draw[rejarr] (x2.west) -| (x2rej.north);
    % \draw[packarr] (x3.south) -- (x3pack.north);
\end{tikzpicture}

==> Figures/results.tex <==
\begin{tikzpicture}
	\begin{axis}[
        splotsettings,
        % ticks
        xtick={0, 0.25, 0.414, 0.618, 1},
        xticklabels={$0$, \sfrac{1}{4}, $\sqrt{2} - 1$, $\varphi - 1$, $1$},
        ytick={0, 0.5, 0.75, 1.414, 1.618},
        yticklabels={$0$, \sfrac{1}{2}, \sfrac{3}{4}, $\sqrt{2}$, $\varphi$},
        % axis labels
        xlabel={reservation cost factor $\alpha$},
        ylabel={removal cost factor $\beta$}
        ]

        % equilibrium Border %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot[
            sequilinesettings,
            domain=0.25:0.414
        ]{(x*(sqrt(5 - 4*x) + 1))/(2*(1 - x))};

        \addplot[
            sequilinesettings,
            domain=0.414:0.618
        ]{(x^2 + 3*x + 1)/(x + 2)};

        % reservation dominated region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % internals (optional)
        \addplot[
            sresinternalsettings
        ] coordinates {(0.25, 0.75) (0.25, \splotymax)};

        \addplot[
            sresinternalsettings
        ] coordinates {(0.414, 1.414) ((0.414, \splotymax)};

        \addplot[
            sresinternalsettings
        ] coordinates {(0.618, 1.618) (0.618, \splotymax)};

        % hard borders
        \addplot[
            sresbordersettings
        ] coordinates {(0, 0) (0, \splotymax)};

        \addplot[
            sresbordersettings
        ] coordinates {(0.25, 0.5) (0.25, 0.75)};

        \addplot[
            name path=bottommidres,
            sresbordersettings,
            domain=0.25:0.414
        ] {(x*(2*x - sqrt(5 - 4*x) - 3))/(2*(x - 1))};

        \addplot[
            name path=bottomhighres,
            sresbordersettings,
            domain=0.414:0.618
        ] {1 + x};

        \addplot[
            sresbordersettings
        ] coordinates {(0.618, 1.236) (0.618, 1.618)};

        \addplot[
            name path=bottomexpensiveres,
            sresbordersettings,
            domain=0.618:1,
            restrict y to domain=0:\splotymax,
            samples=1000
        ] {(-x^2 + 3*x - 1)/(1 - x)};

        % soft borders
        \addplot[
            sressoftbordersettings
        ] coordinates {(0.25, 0) (0.25, 0.5)};

        % regions helper
        \addplot[
            name path=ceilcheapres,
            draw=none,
            domain=0:0.25
        ] {\splotymax};

        \addplot[
            name path=ceilmidres,
            draw=none,
            domain=0.25:0.414
        ] {\splotymax};

        \addplot[
            name path=ceilhighres,
            draw=none,
            domain=0.414:0.618
        ] {\splotymax};

        \addplot[
            name path=ceilexpensiveres,
            draw=none,
            domain=0.618:1
        ] {\splotymax};

        \addplot[
            name path=bottomcheapres,
            draw=none,
            domain=0:0.25
        ] {0};

        % regions
        \addplot[
            sresregionsettings
        ] fill between[
            of=bottomcheapres and ceilcheapres
        ];

        \addplot[
            sresregionsettings
        ] fill between[
            of=bottommidres and ceilmidres
        ];

        \addplot[
            sresregionsettings
        ] fill between[
            of=bottomhighres and ceilhighres
        ];

        \addplot[
            sresregionsettings
        ] fill between[
            of=bottomexpensiveres and ceilexpensiveres
        ];

        % removal dominated region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % internals (optional)
        \addplot[
            sreminternalsettings,
            domain=0.5:1
        ] {0.5};

        \addplot[
            name path=leftsuperexpensiverem,
            sreminternalsettings
        ] coordinates {(1, 0) (1, \splotymax)};

        % hard borders
        \addplot[
            srembordersettings,
            domain=0.255:\splotxmax
        ] {0};

        \addplot[
            srembordersettings,
            domain=0.25:0.5
        ] {0.5};

        \addplot[
            srembordersettings,
            domain=0.5:0.618
        ] {(-x^2 + 3*x - 1)/(1 - x)};

        % soft borders
        \addplot[
            sremsoftbordersettings,
            domain=0.618:1,
            restrict y to domain=0:\splotymax,
            samples=1000
        ] {(-x^2 + 3*x - 1)/(1 - x)};

        \addplot[
            name path=ceilcheapresrem,
            sremsoftbordersettings,
            domain=0:0.25
        ] {0.5};

        % region helpers
        \addplot[
            name path=ceilcheaprem,
            draw=none,
            domain=0.25:1
        ] {0.5};

        \addplot[
            name path=bottomcheaprem,
            draw=none,
            domain=0.25:1
        ] {0};

        \addplot[
            name path=leftexpensiverem,
            draw=none,
            domain=0.5:1,
            restrict y to domain=0:\splotymax,
            samples=1000
        ] {(-x^2 + 3*x - 1)/(1 - x)};

        \addplot[
            name path=rightexpensiverem,
            draw=none
        ] coordinates {(1, 0.5) (1, \splotymax)};

        \addplot[
            name path=rightsuperexpensiverem,
            draw=none
        ] coordinates {(\splotxmax, 0) (\splotxmax, \splotymax)};

        % regions
        \addplot[
            sresremregionsettings
        ] fill between[
            of=bottomcheapres and ceilcheapresrem
        ];

        \addplot[
            sremregionsettings
        ] fill between[
            of=bottomcheaprem and ceilcheaprem
        ];

        \addplot[
            sremregionsettings
        ] fill between[
            of=leftexpensiverem and rightexpensiverem
        ];

        \addplot[
            sremregionsettings
        ] fill between[
            of=leftsuperexpensiverem and rightsuperexpensiverem
        ];

        % symbiosis region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % internals (optional)
        \addplot[
            name path=leftintersym,
            ssyminternalsettings,
            domain=0.25:0.5
        ] {1 - x};

        \addplot[
            name path=rightintersym,
            ssyminternalsettings,
            domain=0.5:0.618
        ] {x + (2*x - 1)/(x*(1 - x))};

        % hard borders
        \addplot[
            ssymbordersettings,
            domain=0:0.255
        ] {0};

        % soft borders
        \addplot[
            ssymsoftbordersettings
        ] coordinates {(0.25, 0.5) (0.25, 0.75)};

        \addplot[
            name path=leftceilsym,
            ssymsoftbordersettings,
            domain=0.25:0.414
        ] {(x*(2*x - sqrt(5 - 4*x) - 3))/(2*(x - 1))};

        \addplot[
            ssymsoftbordersettings,
            domain=0.414:0.618
        ] {1 + x};

        \addplot[
            ssymsoftbordersettings
        ] coordinates {(0.618, 1.236) (0.618, 1.618)};

        \addplot[
            name path=leftbottomsym,
            ssymsoftbordersettings,
            domain=0.25:0.5
        ] {0.5};

        \addplot[
            name path=rightbottomsym,
            ssymsoftbordersettings,
            domain=0.5:0.618
        ] {(-x^2 + 3*x - 1)/(1 - x)};

        % regions
        \addplot[
            ssymregionsettings
        ] fill between[
            of=leftbottomsym and leftintersym
        ];

        \addplot[
            ssymregionsettings
        ] fill between[
            of= leftceilsym and rightintersym
        ];

        \addplot[
            ssymregionsettings
        ] fill between[
            of=rightbottomsym and rightintersym
        ];
	\end{axis}
\end{tikzpicture}
